SMT-Friendly Formalization of the Solidity Memory Model

Solidity is the dominant programming language for Ethereum smart contracts. This paper presents a high-level formalization of the Solidity language with a focus on the memory model. The presented formalization covers all features of the language related to managing state and memory. In addition, the formalization we provide is effective: all but few features can be encoded in the quantifier-free fragment of standard SMT theories. This enables precise and efficient reasoning about the state of smart contracts written in Solidity. The formalization is implemented in the solc-verify verifier and we provide an extensive set of tests that covers the breadth of the required semantics. We also provide an evaluation on the test set that validates the semantics and shows the novelty of the approach compared to other Solidity-level contract analysis tools.

==> ex_pack.tex <==
% !TEX root = paper.tex
% !TEX program = pdflatex

\begin{figure}[htb]
\centering
\begin{subfigure}[b]{.16\linewidth}
\centering
\begin{lstlisting}[language=Solidity,escapechar=§,numbers=none]
contract C {
	struct T {
		int z;
	}
	struct S {
		int x;
		T   t;
		T[] ts;
	}
	T   t1;
	S   s1;
	S[] ss;
}
\end{lstlisting}
\caption{}
\label{fig:ex_pack1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.5\linewidth}
\centering
\begin{tikzpicture}
\tikzstyle{crc}=[rectangle,draw,thick,inner sep=0.1cm, minimum width=0.6cm]

\node [crc] (c) at (0,0) {\scriptsize C};

\node [crc] (t1) at (1.5,0) {\scriptsize T};
\draw[-latex, thick] (c)--(t1) node[midway,above]{\scriptsize t1 (0)};

\node [crc] (s1) at (1.5,-0.7) {\scriptsize S};
\draw[-latex, thick] (c)--(0,-0.7)--(s1) node[midway,above]{\scriptsize s1 (1)};

\node [crc] (s1t) at (3,-0.7) {\scriptsize T};
\draw[-latex, thick] (s1)--(s1t) node[midway,above]{\scriptsize t (0)};

\node [crc] (s1ts) at (3,-1.4) {\scriptsize T[]};
\draw[-latex, thick] (s1)--(1.5,-1.4)--(s1ts) node[midway,above]{\scriptsize ts (1)};

\node [crc] (s1tsi) at (4,-1.4) {\scriptsize T};
\draw[-latex, thick] (s1ts)--(s1tsi) node[midway,above]{\scriptsize (i)};

\node [crc] (ss) at (1.5,-2.1) {\scriptsize S[]};
\draw[-latex, thick] (c)--(0,-2.1)--(ss) node[midway,above]{\scriptsize ss (2)};

\node [crc] (ssi) at (2.5,-2.1) {\scriptsize S};
\draw[-latex, thick] (ss)--(ssi) node[midway,above]{\scriptsize (i)};

\node [crc] (ssit) at (4,-2.1) {\scriptsize T};
\draw[-latex, thick] (ssi)--(ssit) node[midway,above]{\scriptsize t (0)};

\node [crc] (ssits) at (4,-2.8) {\scriptsize T[]};
\draw[-latex, thick] (ssi)--(2.5,-2.8)--(ssits) node[midway,above]{\scriptsize ts (1)};

\node [crc] (ssitsi) at (5,-2.8) {\scriptsize T};
\draw[-latex, thick] (ssits)--(ssitsi) node[midway,above]{\scriptsize (i)};
\end{tikzpicture}
\caption{}
\label{fig:ex_pack2}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.3\linewidth}
\centering
\begin{tabular}{l}
$\unpackptr{\textit{ptr}} =$\\
\hspace{1em}$\textit{ite}(\textit{ptr}[0] = 0,$\\
\hspace{1.5em}$\textit{t1},$\\
\hspace{1.5em}$\textit{ite}(\textit{ptr}[0] = 1,$\\
\hspace{2em}$\textit{ite}(\textit{ptr}[1] = 0,$\\
\hspace{2.5em}$\textit{s1.t},$\\
\hspace{2.5em}$\textit{s1.ts}[\textit{ptr}[2]]),$\\
\hspace{2em}$\textit{ite}(\textit{ptr}[2] = 0,$\\
\hspace{2.5em}$\textit{ss}[\textit{ptr}[1]].t,$\\
\hspace{2.5em}$\textit{ss}[\textit{ptr}[1]].\textit{ts}[\textit{ptr}[3]])))$\\
\end{tabular}
\caption{}
\label{fig:ex_pack3}
\end{subfigure}
\caption{
%
An example of packing and unpacking: (a) contract with struct definitions and
state variables; (b) the storage tree of the contract for type \codeintext{T};
and (c) the unpacking expression for storage pointers of type \codeintext{T}.
%
}
\label{fig:ex_pack}
\end{figure}


==> fig_memory.tex <==
% !TEX root = paper.tex
% !TEX program = pdflatex

\begin{figure}[htb]
\centering
\begin{subfigure}[b]{.2\linewidth}
\centering
\begin{lstlisting}[language=Solidity,escapechar=§,numbers=none]
contract C {
	struct T {
	  int z;
  }
	struct S {
	  int x;
	  T[] ta;
  }
  T t;
  S s;
  S[] sa;
}
\end{lstlisting}
\caption{}
\label{fig:memory:struct}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.3\linewidth}
\centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\tikzstyle{rct}=[rectangle,draw,thick,inner sep=0cm]
\node [rct,dashed,minimum width=1.5cm,minimum height=0.5cm,label=left:\codeintext{t}] at (0,0) {};
\node [rct,dashed,minimum width=1.5cm,minimum height=1.4cm,label=left:\codeintext{s}] at (0,-1.05) {};
\node [rct,dashed,minimum width=1.5cm,minimum height=2.7cm,label=left:\codeintext{sa}] at (0,-3.25) {};

\node [rct,minimum width=0.8cm,minimum height=0.35cm] at (0,0) {T};

\node [rct,minimum width=1.25cm,minimum height=1.2cm] (s1) at (0,-1.05) {};
\node[below] at (s1.north) {S};
\node [rct,minimum width=0.8cm,minimum height=0.35cm] at (0,-1) {T};
\node [rct,minimum width=0.8cm,minimum height=0.35cm] at (0,-1.4) {T};

\node [rct,minimum width=1.25cm,minimum height=0.8cm] (ss0) at (0,-2.4) {};
\node[below] at (ss0.north) {S};
\node [rct,minimum width=0.8cm,minimum height=0.35cm] at (0,-2.55) {T};

\node [rct,minimum width=1.25cm,minimum height=1.6cm] (ss1) at (0,-3.75) {};
\node[below] at (ss1.north) {S};
\node [rct,minimum width=0.8cm,minimum height=0.35cm] at (0,-3.5) {T};
\node [rct,minimum width=0.8cm,minimum height=0.35cm] at (0,-3.9) {T};
\node [rct,minimum width=0.8cm,minimum height=0.35cm] at (0,-4.3) {T};
\end{tikzpicture}
\caption{}
\label{fig:memory:storage}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.45\linewidth}
\centering
\begin{lstlisting}[language=Solidity,escapechar=§,numbers=none]
function f(S memory sm1) public {
	T memory tm = sm1.ta[1];
	S memory sm2 = S(0, sm1.ta);
}
\end{lstlisting}
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\tikzstyle{ptr}=[circle,minimum size=0.2cm,draw,thick,inner sep=0cm,fill=gray]
\tikzstyle{rct}=[rectangle,draw,thick,inner sep=0cm]

\node [ptr,label=left:\codeintext{sm1}] (smptr) at (0,0) {};
\node [rct,minimum width=1cm,minimum height=0.8cm] (sm) at (1,0) {};
\node[below] at (sm.north) {S};
\draw[-latex, thick] (smptr)--(sm);

\node [ptr,label=left:\codeintext{tm}] (tptr) at (0,-0.75) {};

\node [ptr,label=left:\codeintext{sm2}] (sm2ptr) at (0,-1.5) {};
\node [rct,minimum width=1cm,minimum height=0.8cm] (sm2) at (1,-1.5) {};
\node[below] at (sm2.north) {S};
\draw[-latex, thick] (sm2ptr)--(sm2);

\node [rct,minimum width=0.5cm,minimum height=1cm] (tarr) at (2,0) {};
\node [ptr] (tarrptr1) at (1,-0.2) {};
\node [ptr] (tarrptr2) at (1,-1.7) {};
\draw[-latex, thick] (tarrptr1)--(tarr);
\draw[-latex, thick] (tarrptr2)--(tarr);

\node [rct,minimum width=1cm,minimum height=0.4cm] (t1) at (3,0.25) {T};
\node [rct,minimum width=1cm,minimum height=0.4cm] (t2) at (3,-0.25) {T};
\node [ptr] (t1ptr) at (2,0.25) {};
\node [ptr] (t2ptr) at (2,-0.25) {};
\draw[-latex, thick] (t1ptr)--(t1);
\draw[-latex, thick] (t2ptr)--(t2);
\draw[-latex, thick] (tptr)--(3,-0.75)--(t2);

\end{tikzpicture}
\caption{}
\label{fig:memory:memory}
\end{subfigure}
\hfill
\caption{
%
An example illustrating reference types (structs and arrays) and their layout in storage and memory: (a) a contract defining types and
state variables; (b) an abstract representation of the contract storage as
values; and, (c) a function using the memory data location
and a possible layout of the data in memory.
%
}
\label{fig:memory}
\end{figure}

